Group Properties of Polar Codes for Automorphism Ensemble Decoding

In this paper, we propose an analysis of the automorphism group of polar codes, with the scope of designing codes tailored for automorphism ensemble (AE) decoding. We prove the equivalence between the notion of decreasing monomial codes and the universal partial order (UPO) framework for the description of polar codes. Then, we analyze the algebraic properties of the affine automorphisms group of polar codes, providing a novel description of its structure and proposing a classification of automorphisms providing the same results under permutation decoding. Finally, we propose a method to list all the automorphisms that may lead to different candidates under AE decoding; by introducing the concept of redundant automorphisms, we find the maximum number of permutations providing possibly different codeword candidates under AE-SC, proposing a method to list all of them. A numerical analysis of the error correction performance of AE algorithm for the decoding of polar codes concludes the paper.

==> figures/AE_decoder.tikz <==
\begin{tikzpicture}



% % wires
% \draw  (-2.5,4.5) edge (1.5,4.5);
% \draw  (-2.5,4.5) edge (-2.5,4);
% \draw  (1.5,4) edge (1.5,4.5);
% %
% \draw  (-2.75,4.75) edge (1.75,4.75);
% \draw  (-2.75,4.75) edge (-2.75,3);
% \draw  (1.75,3) edge (1.75,4.75);
% %
% \draw  (-3,5) edge (2,5);
% \draw  (-3,5) edge (-3,2);
% \draw  (2,2) edge (2,5);
% %
% \draw  (-3.25,5.25) edge (2.25,5.25);
% \draw  (-3.25,5.25) edge (-3.25,1);
% \draw  (2.25,1) edge (2.25,5.25);
% %
% \draw  (-2.5,-4.5) edge (1.5,-4.5);
% \draw  (-2.5,-4.5) edge (-2.5,-4);
% \draw  (1.5,-4) edge (1.5,-4.5);
% %
% \draw  (-2.75,-4.75) edge (1.75,-4.75);
% \draw  (-2.75,-4.75) edge (-2.75,-3);
% \draw  (1.75,-3) edge (1.75,-4.75);
% %
% \draw  (-3,-5) edge (2,-5);
% \draw  (-3,-5) edge (-3,-2);
% \draw  (2,-2) edge (2,-5);
% %
% \draw  (-3.25,-5.25) edge (2.25,-5.25);
% \draw  (-3.25,-5.25) edge (-3.25,-1);
% \draw  (2.25,-1) edge (2.25,-5.25);

% % bridges
% \draw[fill=white] (1.76,4.1) arc(90:270:.1);
% \draw[fill=white] (-2.74,4.1) arc(90:270:.1);
% %
% \draw[fill=white] (2.02,4.1) arc(90:270:.1);
% \draw[fill=white] (-2.99,4.1) arc(90:270:.1);
% \draw[fill=white] (2.02,3.1) arc(90:270:.1);
% \draw[fill=white] (-2.99,3.1) arc(90:270:.1);
% %
% \draw[fill=white] (2.27,4.1) arc(90:270:.1);
% \draw[fill=white] (-3.23,4.1) arc(90:270:.1);
% \draw[fill=white] (2.27,3.1) arc(90:270:.1);
% \draw[fill=white] (-3.23,3.1) arc(90:270:.1);
% \draw[fill=white] (2.27,2.1) arc(90:270:.1);
% \draw[fill=white] (-3.23,2.1) arc(90:270:.1);
% %
% \draw[fill=white] (1.76,-3.9) arc(90:270:.1);
% \draw[fill=white] (-2.74,-3.9) arc(90:270:.1);
% %
% \draw[fill=white] (2.02,-3.9) arc(90:270:.1);
% \draw[fill=white] (-2.99,-3.9) arc(90:270:.1);
% \draw[fill=white] (2.02,-2.9) arc(90:270:.1);
% \draw[fill=white] (-2.99,-2.9) arc(90:270:.1);
% %
% \draw[fill=white] (2.27,-3.9) arc(90:270:.1);
% \draw[fill=white] (-3.23,-3.9) arc(90:270:.1);
% \draw[fill=white] (2.27,-2.9) arc(90:270:.1);
% \draw[fill=white] (-3.23,-2.9) arc(90:270:.1);
% \draw[fill=white] (2.27,-1.9) arc(90:270:.1);
% \draw[fill=white] (-3.23,-1.9) arc(90:270:.1);

% orizontal lines
\draw[ ] (8.75,0) node [font=\large] {$y$};
\draw[<-]  (7.5,0)  -- (8.5,0) ;
%
\draw  (-1.75,3.75)  -- (8,3.75) ;
\draw  (8,0)  -- (8,3.75) ;
\draw[->]  (-1.75,3.75)  -- (-1.75,3.25) ;
%
\draw  (7.5,-2.5)  -- (7.5,2.5) ;
%
\draw[<-]  (7,2.5)  -- (7.5,2.5) ;
\draw[<-]  (7,0.5)  -- (7.5,0.5) ;
\draw[<-]  (7,-2.5)  -- (7.5,-2.5) ;
%
\draw[<-]  (5,2.5)  -- (6,2.5) ;
\draw[ ] (5.5,2.75) node [font=\large] {$y'_1$};
\draw[<-]  (5,0.5)  -- (6,0.5) ;
\draw[ ] (5.5,0.75) node [font=\large] {$y'_2$};
\draw[<-]  (5,-2.5)  -- (6,-2.5) ;
\draw[ ] (5.5,-2.25) node [font=\large] {$y'_M$};
%
\draw[<-]  (1,2.5)  -- (2,2.5) ;
\draw[ ] (1.5,2.75) node [font=\large] {$x'_1$};
\draw[<-]  (1,0.5)  -- (2,0.5) ;
\draw[ ] (1.5,0.75) node [font=\large] {$x'_2$};
\draw[<-]  (1,-2.5)  -- (2,-2.5) ;
\draw[ ] (1.5,-2.25) node [font=\large] {$x'_M$};
%
\draw[<-]  (-1.25,2.5)  -- (0,2.5) ;
\draw[ ] (-0.7,2.75) node [font=\large] {$x_1$};
\draw[<-]  (-1.25,0.5)  -- (0,0.5) ;
\draw[ ] (-0.7,0.75) node [font=\large] {$x_2$};
\draw[<-]  (-1.25,-2.5)  -- (0,-2.5) ;
\draw[ ] (-0.7,-2.25) node [font=\large] {$x_M$};
%
\draw[<-]  (-3.25,-0)  -- (-2.25,-0) ;
\draw[ ] (-2.75,0.25) node [font=\large] {$\hat{x}$};



% boxes
\draw[fill=white]  (0,3) rectangle (1,2);
\draw[ ] (0.5,2.5) node [font=\Large] {$\pi_1^{-1}$};
\draw[fill=white]  (0,1) rectangle (1,0);
\draw[ ] (0.5,0.5) node [font=\Large] {$\pi_2^{-1}$};
%\path (0.5,1) -- (0.5,-3) node [font=\large, midway, sloped] {$\dots$};
\draw[fill=white]  (0,-2) rectangle (1,-3);
\draw[ ] (0.5,-2.5) node [font=\Large] {$\pi_M^{-1}$};

\draw[fill=white]  (2,3.25) rectangle (5,1.75);
\draw[ ] (3.5,2.5) node [font=\large] {$\begin{array}{c} \text{\small SC/SCL/BP/SCAN} \\ \text{decoder} \end{array}$};
\draw[fill=white]  (2,1.25) rectangle (5,-0.25);
\draw[ ] (3.5,0.5) node [font=\large] {$\begin{array}{c} \text{\small SC/SCL/BP/SCAN} \\ \text{decoder} \end{array}$};
\path (3.5,1) -- (3.5,-3) node [font=\large, midway, sloped] {$\dots$};
\draw[fill=white]  (2,-1.75) rectangle (5,-3.25);
\draw[ ] (3.5,-2.5) node [font=\large] {$\begin{array}{c} \text{\small SC/SCL/BP/SCAN} \\ \text{decoder} \end{array}$};

\draw[fill=white]  (6,3) rectangle (7,2);
\draw[ ] (6.5,2.5) node [font=\Large] {$\pi_1$};
\draw[fill=white]  (6,1) rectangle (7,0);
\draw[ ] (6.5,0.5) node [font=\Large] {$\pi_2$};
%\path (6.5,1) -- (6.5,-3) node [font=\large, midway, sloped] {$\dots$};
\draw[fill=white]  (6,-2) rectangle (7,-3);
\draw[ ] (6.5,-2.5) node [font=\Large] {$\pi_M$};

%
%\path (0.5,2.25) -- (0.5,-2.5) node [font=\large, midway, sloped] {$\dots$};
%\path (6.5,1) -- (6.5,-3) node [font=\large, midway, sloped] {$\dots$};
%\path (-4.5,2.25) -- (-4.5,-2.5) node [font=\Huge, midway, sloped] {$\dots$};
%\path (3.5,2.25) -- (3.5,-2.5) node [font=\Huge, midway, sloped] {$\dots$};

% interleaver
\draw[fill=white]  (-2.25,3.25) rectangle (-1.25,-3.25);
\draw[dashed, white]  (-2.25,-0.25) edge (-2.25,-1.75);
\draw[dashed, white]  (-1.25,-0.25) edge (-1.25,-1.75);
\draw[ ] (-1.75,0.1) node [rotate=90,font=\large] {$x=\underset{i=1,\ldots, M}{\mathrm{argmin}}\,||y-x_i||$};

%adec
\draw  (-0.25,3.5) rectangle (7.25,1.65);
\draw  (-0.25,1.5) rectangle (7.25,-.35);
\draw  (-0.25,-1.5) rectangle (7.25,-3.35);
\draw[ ] (0.25,-1.25) node [font=\large] {$adec$};

\end{tikzpicture}

==> figures/hasse_diagram.tikz <==
\begin{tikzpicture}

\def\ra{1.35}
\def\rat{2}
\def\arr{.07}
\def\fl{.12cm}
\def\sl{.5cm}

%\node at (0,0) {};
% nodes
\draw  ({0*\ra},{0*\rat}) ellipse ({\arr} and {\arr}) node[above={\fl}] {$00000$} node[above={\sl}] {$0$} node[below={\fl},text=blue] {$m_{0}$} node[below={\sl},text=blue] {\tiny$\bar{V}_0\bar{V}_1\bar{V}_2\bar{V}_3\bar{V}_4$};
\draw  ({1*\ra},{0*\rat}) ellipse ({\arr} and {\arr}) node[above={\fl}] {$10000$} node[above={\sl}] {$1$} node[below={\fl},text=blue] {$m_{1}$} node[below={\sl},text=blue] {\tiny$\bar{V}_1\bar{V}_2\bar{V}_3\bar{V}_4$};
\draw  ({2*\ra},{0*\rat}) ellipse ({\arr} and {\arr}) node[above={\fl}] {$01000$} node[above={\sl}] {$2$} node[below={\fl},text=blue] {$m_{2}$} node[below={\sl},text=blue] {\tiny$\bar{V}_0\bar{V}_2\bar{V}_3\bar{V}_4$};
\draw  ({3*\ra},{.5*\rat}) ellipse ({\arr} and {\arr}) node[above={\fl}] {$00100$} node[above={\sl}] {$4$} node[below={\fl},text=blue] {$m_{4}$} node[below={\sl},text=blue] {\tiny$\bar{V}_0\bar{V}_1\bar{V}_3\bar{V}_4$};
\draw  ({3*\ra},{-.5*\rat}) ellipse ({\arr} and {\arr}) node[above={\fl}] {$11000$} node[above={\sl}] {$3$} node[below={\fl},text=blue] {$m_{3}$} node[below={\sl},text=blue] {\tiny$\bar{V}_2\bar{V}_3\bar{V}_4$};
\draw  ({4*\ra},{.5*\rat}) ellipse ({\arr} and {\arr}) node[above={\fl}] {$00010$} node[above={\sl}] {$8$} node[below={\fl},text=blue] {$m_{8}$} node[below={\sl},text=blue] {\tiny$\bar{V}_0\bar{V}_1\bar{V}_2\bar{V}_4$};
\draw  ({4*\ra},{-.5*\rat}) ellipse({\arr} and {\arr}) node[above={\fl}] {$10100$} node[above={\sl}] {$5$} node[below={\fl},text=blue] {$m_{5}$} node[below={\sl},text=blue] {\tiny$\bar{V}_1\bar{V}_3\bar{V}_4$};
\draw  ({5*\ra},{1*\rat}) ellipse ({\arr} and {\arr}) node[above={\fl}] {$00001$} node[above={\sl}] {$16$} node[below={\fl},text=blue] {$m_{16}$} node[below={\sl},text=blue] {\tiny$\bar{V}_0\bar{V}_1\bar{V}_2\bar{V}_3$};
\draw  ({5*\ra},{0*\rat}) ellipse ({\arr} and {\arr}) node[above={\fl}] {$10010$} node[above={\sl}] {$9$} node[below={\fl},text=blue] {$m_{9}$} node[below={\sl},text=blue] {\tiny$\bar{V}_1\bar{V}_2\bar{V}_4$};
\draw  ({5*\ra},{-1*\rat}) ellipse ({\arr} and {\arr}) node[above={\fl}] {$01100$} node[above={\sl}] {$6$} node[below={\fl},text=blue] {$m_{6}$} node[below={\sl},text=blue] {\tiny$\bar{V}_0\bar{V}_3\bar{V}_4$};
\draw  ({6*\ra},{1*\rat}) ellipse ({\arr} and {\arr}) node[above={\fl}] {$10001$} node[above={\sl}] {$17$} node[below={\fl},text=blue] {$m_{17}$} node[below={\sl},text=blue] {\tiny$\bar{V}_1\bar{V}_2\bar{V}_3$};
\draw  ({6*\ra},{0*\rat}) ellipse ({\arr} and {\arr}) node[above={\fl}] {$01010$} node[above={\sl}] {$10$} node[below={\fl},text=blue] {$m_{10}$} node[below={\sl},text=blue] {\tiny$\bar{V}_0\bar{V}_2\bar{V}_4$};
\draw  ({6*\ra},{-1*\rat}) ellipse ({\arr} and {\arr}) node[above={\fl}] {$11100$} node[above={\sl}] {$7$} node[below={\fl},text=blue] {$m_{7}$} node[below={\sl},text=blue] {\tiny$\bar{V}_3\bar{V}_4$};
\draw  ({7*\ra},{1*\rat}) ellipse ({\arr} and {\arr}) node[above={\fl}] {$01001$} node[above={\sl}] {$18$} node[below={\fl},text=blue] {$m_{18}$} node[below={\sl},text=blue] {\tiny$\bar{V}_0\bar{V}_2\bar{V}_3$};
\draw  ({7*\ra},{0*\rat}) ellipse ({\arr} and {\arr}) node[above={\fl}] {$00110$} node[above={\sl}] {$12$} node[below={\fl},text=blue] {$m_{12}$} node[below={\sl},text=blue] {\tiny$\bar{V}_0\bar{V}_1\bar{V}_4$};
\draw  ({7*\ra},{-1*\rat}) ellipse ({\arr} and {\arr}) node[above={\fl}] {$11010$} node[above={\sl}] {$11$} node[below={\fl},text=blue] {$m_{11}$} node[below={\sl},text=blue] {\tiny$\bar{V}_2\bar{V}_4$};
\draw  ({8*\ra},{1*\rat}) ellipse ({\arr} and {\arr}) node[above={\fl}] {$00101$} node[above={\sl}] {$20$} node[below={\fl},text=blue] {$m_{20}$} node[below={\sl},text=blue] {\tiny$\bar{V}_0\bar{V}_1\bar{V}_3$};
\draw  ({8*\ra},{0*\rat}) ellipse ({\arr} and {\arr}) node[above={\fl}] {$11001$} node[above={\sl}] {$19$} node[below={\fl},text=blue] {$m_{19}$} node[below={\sl},text=blue] {\tiny$\bar{V}_2\bar{V}_3$};
\draw  ({8*\ra},{-1*\rat}) ellipse ({\arr} and {\arr}) node[above={\fl}] {$10110$} node[above={\sl}] {$13$} node[below={\fl},text=blue] {$m_{13}$} node[below={\sl},text=blue] {\tiny$\bar{V}_1\bar{V}_4$};
\draw  ({9*\ra},{1*\rat}) ellipse ({\arr} and {\arr}) node[above={\fl}] {$00011$} node[above={\sl}] {$24$} node[below={\fl},text=blue] {$m_{24}$} node[below={\sl},text=blue] {\tiny$\bar{V}_0\bar{V}_1\bar{V}_2$};
\draw  ({9*\ra},{0*\rat}) ellipse ({\arr} and {\arr}) node[above={\fl}] {$10101$} node[above={\sl}] {$21$} node[below={\fl},text=blue] {$m_{21}$} node[below={\sl},text=blue] {\tiny$\bar{V}_1\bar{V}_3$};
\draw  ({9*\ra},{-1*\rat}) ellipse ({\arr} and {\arr}) node[above={\fl}] {$01110$} node[above={\sl}] {$14$} node[below={\fl},text=blue] {$m_{14}$} node[below={\sl},text=blue] {\tiny$\bar{V}_0\bar{V}_4$};
\draw  ({10*\ra},{1*\rat}) ellipse ({\arr} and {\arr}) node[above={\fl}] {$10011$} node[above={\sl}] {$25$} node[below={\fl},text=blue] {$m_{25}$} node[below={\sl},text=blue] {\tiny$\bar{V}_1\bar{V}_2$};
\draw  ({10*\ra},{0*\rat}) ellipse ({\arr} and {\arr}) node[above={\fl}] {$01101$} node[above={\sl}] {$22$} node[below={\fl},text=blue] {$m_{22}$} node[below={\sl},text=blue] {\tiny$\bar{V}_0\bar{V}_3$};
\draw  ({10*\ra},{-1*\rat}) ellipse ({\arr} and {\arr}) node[above={\fl}] {$11110$} node[above={\sl}] {$15$} node[below={\fl},text=blue] {$m_{15}$} node[below={\sl},text=blue] {\tiny$\bar{V}_4$};
\draw  ({11*\ra},{.5*\rat}) ellipse ({\arr} and {\arr}) node[above={\fl}] {$01011$} node[above={\sl}] {$26$} node[below={\fl},text=blue] {$m_{26}$} node[below={\sl},text=blue] {\tiny$\bar{V}_0\bar{V}_2$};
\draw  ({11*\ra},{-.5*\rat}) ellipse ({\arr} and {\arr}) node[above={\fl}] {$11101$} node[above={\sl}] {$23$} node[below={\fl},text=blue] {$m_{23}$} node[below={\sl},text=blue] {\tiny$\bar{V}_3$};
\draw  ({12*\ra},{.5*\rat}) ellipse ({\arr} and {\arr}) node[above={\fl}] {$00111$} node[above={\sl}] {$28$} node[below={\fl},text=blue] {$m_{28}$} node[below={\sl},text=blue] {\tiny$\bar{V}_0\bar{V}_1$};
\draw  ({12*\ra},{-.5*\rat}) ellipse ({\arr} and {\arr}) node[above={\fl}] {$11011$} node[above={\sl}] {$27$} node[below={\fl},text=blue] {$m_{27}$} node[below={\sl},text=blue] {\tiny$\bar{V}_2$};
\draw  ({13*\ra},{0*\rat}) ellipse ({\arr} and {\arr}) node[above={\fl}] {$10111$} node[above={\sl}] {$29$} node[below={\fl},text=blue] {$m_{29}$} node[below={\sl},text=blue] {\tiny$\bar{V}_1$};
\draw  ({14*\ra},{0*\rat}) ellipse ({\arr} and {\arr}) node[above={\fl}] {$01111$} node[above={\sl}] {$30$} node[below={\fl},text=blue] {$m_{30}$} node[below={\sl},text=blue] {\tiny$\bar{V}_0$};
\draw  ({15*\ra},{0*\rat}) ellipse ({\arr} and {\arr}) node[above={\fl}] {$11111$} node[above={\sl}] {$31$} node[below={\fl},text=blue] {$m_{31}$} node[below={\sl},text=blue] {\small$1$};

% edges
\draw[->,gray] ({0*\ra+\arr},{0*\rat}) -- ({1*\ra-\arr},{0*\rat});
\draw[->,gray] ({1*\ra+\arr},{0*\rat}) -- ({2*\ra-\arr},{0*\rat});
\draw[->,gray] ({2*\ra+\arr},{0*\rat}) -- ({3*\ra-\arr},{.5*\rat});
\draw[->,gray] ({2*\ra+\arr},{0*\rat}) -- ({3*\ra-\arr},{-.5*\rat});
\draw[->,gray] ({3*\ra+\arr},{.5*\rat}) -- ({4*\ra-\arr},{.5*\rat});
\draw[->,gray] ({3*\ra+\arr},{.5*\rat}) -- ({4*\ra-\arr},{-.5*\rat});
\draw[->,gray] ({3*\ra+\arr},{-.5*\rat}) -- ({4*\ra-\arr},{-.5*\rat});
\draw[->,gray] ({4*\ra+\arr},{.5*\rat}) -- ({5*\ra-\arr},{1*\rat});
\draw[->,gray] ({4*\ra+\arr},{.5*\rat}) -- ({5*\ra-\arr},{0*\rat});
\draw[->,gray] ({4*\ra+\arr},{-.5*\rat}) -- ({5*\ra-\arr},{0*\rat});
\draw[->,gray] ({4*\ra+\arr},{-.5*\rat}) -- ({5*\ra-\arr},{-1*\rat});
\draw[->,gray] ({5*\ra+\arr},{1*\rat}) -- ({6*\ra-\arr},{1*\rat});
\draw[->,gray] ({5*\ra+\arr},{0*\rat}) -- ({6*\ra-\arr},{1*\rat});
\draw[->,gray] ({5*\ra+\arr},{0*\rat}) -- ({6*\ra-\arr},{0*\rat});
\draw[->,gray] ({5*\ra+\arr},{-1*\rat}) -- ({6*\ra-\arr},{0*\rat});
\draw[->,gray] ({5*\ra+\arr},{-1*\rat}) -- ({6*\ra-\arr},{-1*\rat});
\draw[->,gray] ({6*\ra+\arr},{1*\rat}) -- ({7*\ra-\arr},{1*\rat});
\draw[->,gray] ({6*\ra+\arr},{0*\rat}) -- ({7*\ra-\arr},{1*\rat});
\draw[->,gray] ({6*\ra+\arr},{0*\rat}) -- ({7*\ra-\arr},{0*\rat});
\draw[->,gray] ({6*\ra+\arr},{0*\rat}) -- ({7*\ra-\arr},{-1*\rat});
\draw[->,gray] ({6*\ra+\arr},{-1*\rat}) -- ({7*\ra-\arr},{-1*\rat});
\draw[->,gray] ({7*\ra+\arr},{1*\rat}) -- ({8*\ra-\arr},{1*\rat});
\draw[->,gray] ({7*\ra+\arr},{1*\rat}) -- ({8*\ra-\arr},{0*\rat});
\draw[->,gray] ({7*\ra+\arr},{0*\rat}) -- ({8*\ra-\arr},{1*\rat});
\draw[->,gray] ({7*\ra+\arr},{0*\rat}) -- ({8*\ra-\arr},{-1*\rat});
\draw[->,gray] ({7*\ra+\arr},{-1*\rat}) -- ({8*\ra-\arr},{0*\rat});
\draw[->,gray] ({7*\ra+\arr},{-1*\rat}) -- ({8*\ra-\arr},{-1*\rat});
\draw[->,gray] ({8*\ra+\arr},{1*\rat}) -- ({9*\ra-\arr},{1*\rat});
\draw[->,gray] ({8*\ra+\arr},{1*\rat}) -- ({9*\ra-\arr},{0*\rat});
\draw[->,gray] ({8*\ra+\arr},{0*\rat}) -- ({9*\ra-\arr},{0*\rat});
\draw[->,gray] ({8*\ra+\arr},{-1*\rat}) -- ({9*\ra-\arr},{0*\rat});
\draw[->,gray] ({8*\ra+\arr},{-1*\rat}) -- ({9*\ra-\arr},{-1*\rat});
\draw[->,gray] ({9*\ra+\arr},{1*\rat}) -- ({10*\ra-\arr},{1*\rat});
\draw[->,gray] ({9*\ra+\arr},{0*\rat}) -- ({10*\ra-\arr},{1*\rat});
\draw[->,gray] ({9*\ra+\arr},{0*\rat}) -- ({10*\ra-\arr},{0*\rat});
\draw[->,gray] ({9*\ra+\arr},{-1*\rat}) -- ({10*\ra-\arr},{0*\rat});
\draw[->,gray] ({9*\ra+\arr},{-1*\rat}) -- ({10*\ra-\arr},{-1*\rat});
\draw[->,gray] ({10*\ra+\arr},{1*\rat}) -- ({11*\ra-\arr},{.5*\rat});
\draw[->,gray] ({10*\ra+\arr},{0*\rat}) -- ({11*\ra-\arr},{.5*\rat});
\draw[->,gray] ({10*\ra+\arr},{0*\rat}) -- ({11*\ra-\arr},{-.5*\rat});
\draw[->,gray] ({10*\ra+\arr},{-1*\rat}) -- ({11*\ra-\arr},{-.5*\rat});
\draw[->,gray] ({11*\ra+\arr},{.5*\rat}) -- ({12*\ra-\arr},{.5*\rat});
\draw[->,gray] ({11*\ra+\arr},{.5*\rat}) -- ({12*\ra-\arr},{-.5*\rat});
\draw[->,gray] ({11*\ra+\arr},{-.5*\rat}) -- ({12*\ra-\arr},{-.5*\rat});
\draw[->,gray] ({12*\ra+\arr},{.5*\rat}) -- ({13*\ra-\arr},{0*\rat});
\draw[->,gray] ({12*\ra+\arr},{-.5*\rat}) -- ({13*\ra-\arr},{0*\rat});
\draw[->,gray] ({13*\ra+\arr},{0*\rat}) -- ({14*\ra-\arr},{0*\rat});
\draw[->,gray] ({14*\ra+\arr},{0*\rat}) -- ({15*\ra-\arr},{0*\rat});

% % dashed vertical lines
% \draw[-,dashed,gray] ({0*\ra},{1.5*\ra}) -- ({0*\ra},{-1.5*\ra}) node[below,text=red] {$0$};
% \draw[-,dashed,gray] ({1*\ra},{1.5*\ra}) -- ({1*\ra},{-1.5*\ra}) node[below,text=red] {$1$};
% \draw[-,dashed,gray] ({2*\ra},{1.5*\ra}) -- ({2*\ra},{-1.5*\ra}) node[below,text=red] {$2$};
% \draw[-,dashed,gray] ({3*\ra},{1.5*\ra}) -- ({3*\ra},{-1.5*\ra}) node[below,text=red] {$3$};
% \draw[-,dashed,gray] ({4*\ra},{1.5*\ra}) -- ({4*\ra},{-1.5*\ra}) node[below,text=red] {$4$};
% \draw[-,dashed,gray] ({5*\ra},{1.5*\ra}) -- ({5*\ra},{-1.5*\ra}) node[below,text=red] {$5$};
% \draw[-,dashed,gray] ({6*\ra},{1.5*\ra}) -- ({6*\ra},{-1.5*\ra}) node[below,text=red] {$6$};
% \draw[-,dashed,gray] ({7*\ra},{1.5*\ra}) -- ({7*\ra},{-1.5*\ra}) node[below,text=red] {$7$};
% \draw[-,dashed,gray] ({8*\ra},{1.5*\ra}) -- ({8*\ra},{-1.5*\ra}) node[below,text=red] {$8$};
% \draw[-,dashed,gray] ({9*\ra},{1.5*\ra}) -- ({9*\ra},{-1.5*\ra}) node[below,text=red] {$9$};
% \draw[-,dashed,gray] ({10*\ra},{1.5*\ra}) -- ({10*\ra},{-1.5*\ra}) node[below,text=red] {$10$};
% \draw[-,dashed,gray] ({11*\ra},{1.5*\ra}) -- ({11*\ra},{-1.5*\ra}) node[below,text=red] {$11$};
% \draw[-,dashed,gray] ({12*\ra},{1.5*\ra}) -- ({12*\ra},{-1.5*\ra}) node[below,text=red] {$12$};
% \draw[-,dashed,gray] ({13*\ra},{1.5*\ra}) -- ({13*\ra},{-1.5*\ra}) node[below,text=red] {$13$};
% \draw[-,dashed,gray] ({14*\ra},{1.5*\ra}) -- ({14*\ra},{-1.5*\ra}) node[below,text=red] {$14$};
% \draw[-,dashed,gray] ({15*\ra},{1.5*\ra}) -- ({15*\ra},{-1.5*\ra}) node[below,text=red] {$15$};
% 
\end{tikzpicture}


==> figures/overlap_blocks.tikz <==
\begin{tikzpicture}
\usetikzlibrary{decorations.pathreplacing}
%\usetikzlibrary{shapes.misc, positioning}

\draw  (-4,4) rectangle (4,-4);
\draw  (-4,4) edge (4,-4);
\draw  (0,0) rectangle (-4,4);
\draw  (-2,2) rectangle (4,-4);

\draw [decorate,decoration={brace,amplitude=10pt}]
(-4.1,-4) -- (-4.1,4) node [black,midway,xshift=-0.6cm] 
{\large $n$};
\draw [decorate,decoration={brace,amplitude=10pt}]
(-4,4.1) -- (0,4.1) node [black,midway,yshift=0.6cm] 
{\large $s_1$};
\draw [decorate,decoration={brace,amplitude=10pt}]
(.1,2) -- (.1,0) node [black,midway,xshift=0.6cm] 
{\large $m$};
\draw [decorate,decoration={brace,amplitude=10pt}]
(4,-4.1) -- (-2,-4.1) node [black,midway,yshift=-0.6cm] 
{\large $s_2$};

\draw[dashed]  (-3.9,3) edge (3.9,3);
\draw[dashed]  (1.5,3.9) edge (1.5,-3.9);
\draw[fill=white]  (1.5,3) ellipse (.1 and .1);
\node[] at (4.2,3) {$i$};
\node[] at (1.5,4.2) {$j$};

%\node (1) [draw, rounded rectangle] {roundrectangle};
\draw[rounded corners=3pt]   (-2,3.1) rectangle (0,2.9);
\draw[rounded corners=3pt]   (1.4,2) rectangle (1.6,0);

\node[] at (0.5,5) {indices $n-s_2-1,\ldots,s_1-1$};
\draw  (.5,4.9) edge (-.5,3.1);
\draw  (.5,4.9) edge (1.4,1);

\end{tikzpicture}
